Deterministic Polar Subcode Design via Exact Low-Weight Spectrum Characterization

We develop a deterministic framework for improving polar-subcode minimum distance through information-set selection and dynamic frozen expression design. Expression design faces two difficulties. Changing an expression can introduce new low-weight codewords, and excluding different codewords can impose conflicting requirements on the same coefficients. To address both difficulties, we first fix the information set and release the editable frozen constraints to form a common supercode containing every candidate code. Its low-weight codewords give necessary and sufficient conditions for one coefficient assignment to exclude every codeword of the specified weights. To apply these conditions at longer lengths, we use the polar decomposition. At each split, a one in the left codeword gives two complementary output bits whose combined weight is always one. We can therefore eliminate the corresponding variables from the parity checks and count their compatible assignments to obtain the exact low-weight spectrum. With both constituent codes fixed, the same reduced checks also simplify the coefficient search. Assignments that give identical check values across all relevant messages share one representative, from which the entire group can be recovered. We give sufficient conditions for choosing the coefficients sequentially without backtracking. Finally, we use the outcome of expression design on one information set to guide exchanges of information positions for the next, linking the two design steps. In experiments spanning block lengths from 64 to 1024 and several code rates, the proposed design meets the target minimum distances in minutes and achieves competitive frame error rates under successive cancellation list decoding.

==> figures/design_invariants_tikz.tex <==
%
%
\begin{tikzpicture}[
 x=1pt,y=1pt,>=Stealth,
 every node/.style={font=\footnotesize,align=center,inner sep=1pt},
 frame/.style={draw=black!50,rounded corners=3pt,line width=.6pt},
 flow/.style={->,line width=.8pt},
 feedback/.style={flow,draw=designcoupling},
 retained/.style={->,draw=black!50,densely dotted,line width=.65pt},
 note/.style={font=\scriptsize,fill=white,inner sep=1.2pt}
]
\path[use as bounding box] (0,-5) rectangle (506,144);
%
\draw[frame,dashed] (104,13) rectangle (505,129);
\node[font=\footnotesize\bfseries] at (48,137) {Profile selection};
\node[font=\footnotesize\bfseries] at (306,137)
  {Expression design at a fixed profile $\mathcal I$};
\draw[frame,fill=white] (3,61) rectangle (92,110);
\node[font=\footnotesize\bfseries] at (47.5,97) {Propose next\\unseen profile};
\node[font=\scriptsize] at (47.5,80) {Reliability and diversity};
\node[font=\scriptsize] at (47.5,68) {Necessary checks};
%
\draw[frame,fill=white] (112,61) rectangle (242,110);
\node[font=\footnotesize\bfseries] at (177,99) {Fixed-profile construction};
\node[font=\scriptsize] at (177,84) {Complete low-weight conditions};
\node[font=\scriptsize] at (177,71) {Reduce and complete as needed};
\draw[flow] (92,86) -- (112,86);
\node[note] at (102,94) {$\mathcal I$};
%
\draw[feedback] (177,110) -- (177,120) -- (47.5,120) -- (47.5,110);
\node[note,text=designcoupling] at (112,120) {Profile or class excluded};
\draw[feedback] (144,61) -- (144,55);
\draw[feedback] (221,55) -- (221,61);
\draw[frame,draw=designcoupling,fill=white] (108,17) rectangle (274,55);
\node[anchor=west,font=\scriptsize] at (111,46) {$2d_{\min}(\mathcal C_{\mathrm R})<d_\star$};
\node[anchor=west,font=\scriptsize] at (111,33) {Domain ruled out};
\node[anchor=west,font=\scriptsize] at (111,23) {$\mathcal E_{\mathrm{fix}}\ne\varnothing$};
\foreach \y in {46,28} \draw[flow,designcoupling,line width=.55pt] (174,\y) -- (181,\y);
\node[anchor=west,font=\scriptsize] at (185,46) {Redesign right code};
\node[anchor=west,font=\scriptsize] at (185,28) {Release $(j,i)=\min\mathcal E_{\mathrm{fix}}$};
\draw[flow,dashed,black!60] (112,71) -- (97,71) -- (97,48)
  -- (15,48) -- (15,61);
\node[note,text=black!75] at (56,48) {Unresolved suffix};
\node[font=\scriptsize,text=black!75] at (56,36) {Prioritize exchanges};
%
\draw[frame,draw=designretained,fill=designretained!3]
  (281,24) rectangle (502,119);
\node[font=\footnotesize\bfseries,text=designretained] at (391.5,109)
  {Distance-feasible expressions};
\draw[frame,draw=designretained,fill=designretained!9]
  (360,47) rectangle (495,96);
\node[font=\scriptsize,text=designretained] at (426,87)
  {Preserve counts through $w_\star$};
%
\foreach \x in {291,368,483}
  \draw[retained] (\x,69) -- (\x,11);
\draw[frame,fill=white] (283,-5) rectangle (501,11);
\node[font=\scriptsize] at (392,3) {Retain verified stage endpoints};
\draw[flow] (242,69) -- (291,69);
\node[note] at (263,84) {Distance\\verified};
\node[font=\scriptsize] at (322,96) {\textit{Spectral refinement}};
\node[font=\scriptsize] at (322,84) {$A_{d_\star}\downarrow$};
\draw[flow,designretained] (291,69) -- (368,69);
\node[font=\scriptsize] at (426,77) {\textit{Decoding-prefix protection}};
\draw[flow,designretained] (368,69) -- (483,69);
\node[font=\scriptsize] at (426,56) {Improve transmitted-path retention};
\node[font=\scriptsize,fill=designretained!3] at (368,36) {Spectral endpoint};
\foreach \x in {291,368,483}
  \fill[designretained] (\x,69) circle (1.7pt);
\end{tikzpicture}

